Diffusion-Based Imaginative Coordination for Bimanual Manipulation

Bimanual manipulation is crucial in robotics, enabling complex tasks in industrial automation and household services. However, it poses significant challenges due to the high-dimensional action space and intricate coordination requirements. While video prediction has been recently studied for representation learning and control, leveraging its ability to capture rich dynamic and behavioral information, its potential for enhancing bimanual coordination remains underexplored. To bridge this gap, we propose a unified diffusion-based framework for the joint optimization of video and action prediction. Specifically, we propose a multi-frame latent prediction strategy that encodes future states in a compressed latent space, preserving task-relevant features. Furthermore, we introduce a unidirectional attention mechanism where video prediction is conditioned on the action, while action prediction remains independent of video prediction. This design allows us to omit video prediction during inference, significantly enhancing efficiency. Experiments on two simulated benchmarks and a real-world setting demonstrate a significant improvement in the success rate over the strong baseline ACT using our method, achieving a \textbf{24.9\%} increase on ALOHA, an \textbf{11.1\%} increase on RoboTwin, and a \textbf{32.5\%} increase in real-world experiments. Our models and code are publicly available at https://github.com/return-sleep/Diffusion_based_imaginative_Coordination.

==> tikz_figures/ablation1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen11417699}{RGB}{114,176,99}
\definecolor{darkslateblue7495126}{RGB}{74,95,126}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend columns=-1, 
legend style={fill=none,
      at={(0.5, 1.05)},
      anchor=south,
      font=\Large,
      draw opacity=1, text opacity=1, draw=black,
      /tikz/every even column/.append style={column sep=6pt},
      },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.485, xmax=2.485,
tick align=inside,
% xtick style={color=black},
xtick={0,1,2},
xticklabels={ALOHA~\cite{zhao2023aloha},RoboTwin~\cite{mu2024robotwin},Data Efficiency},
xticklabel style={font=\Large, rotate=15},
ylabel={\Large Success Rate (\%)},
ymin=20, ymax=76.5,
ytick style={color=black}
]
\draw[draw=none,fill=darkseagreen11417699,line width=0.096pt,postaction={pattern=north east lines}] (axis cs:-0.35,0) rectangle (axis cs:0,64.6);
\addlegendimage{ybar,area legend,draw=none,fill=darkseagreen11417699,line width=0.096pt,postaction={pattern=north east lines}}
\addlegendentry{Ours w/o video prediction}

\draw[draw=none,fill=darkseagreen11417699,line width=0.096pt,postaction={pattern=north east lines}] (axis cs:0.65,0) rectangle (axis cs:1,53.6);
\draw[draw=none,fill=darkseagreen11417699,line width=0.096pt,postaction={pattern=north east lines}] (axis cs:1.65,0) rectangle (axis cs:2,25.2);
\draw[draw=none,fill=darkslateblue7495126,line width=0.096pt,postaction={pattern=north west lines}] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,71.9);
\addlegendimage{ybar,area legend,draw=none,fill=darkslateblue7495126,line width=0.096pt,postaction={pattern=north west lines}}
\addlegendentry{Ours}

\draw[draw=none,fill=darkslateblue7495126,line width=0.096pt,postaction={pattern=north west lines}] (axis cs:1,0) rectangle (axis cs:1.35,56.3);
\draw[draw=none,fill=darkslateblue7495126,line width=0.096pt,postaction={pattern=north west lines}] (axis cs:2,0) rectangle (axis cs:2.35,27.3);
\draw (axis cs:0.175,72.9) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{\LARGE\bfseries +7.3\%};
\draw (axis cs:1.175,57.3) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{\LARGE\bfseries +2.7\%};
\draw (axis cs:2.175,28.3) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{\LARGE\bfseries +2.1\%};
\end{axis}

\end{tikzpicture}


==> tikz_figures/ablation2.tex <==
\begin{tikzpicture}[]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen11417699}{RGB}{114,176,99}
\definecolor{darkslateblue7495126}{RGB}{74,95,126}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend columns=-1, 
legend style={fill=none,
      at={(0.5, 1.05)},
      anchor=south,
      font=\Large,
      draw opacity=1, text opacity=1, draw=black,
      /tikz/every even column/.append style={column sep=6pt},
      },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.485, xmax=2.485,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Sync-Bimanual,Dominant-Select,Seq-Coordinated},
y grid style={darkgray176},
xticklabel style={font=\Large, rotate=15},
ylabel={\Large Success Rate (\%)},
ymin=45, ymax=69,
tick align=inside,
ytick style={color=black}
]
\draw[draw=none,fill=darkseagreen11417699,line width=0.096pt,postaction={pattern=north east lines}] (axis cs:-0.35,0) rectangle (axis cs:0,50.08);
\addlegendimage{ybar,area legend,draw=none,fill=darkseagreen11417699,line width=0.096pt,postaction={pattern=north east lines}}
\addlegendentry{Ours w/o video prediction}


\draw[draw=none,fill=darkseagreen11417699,line width=0.096pt,postaction={pattern=north east lines}] (axis cs:0.65,0) rectangle (axis cs:1,64);
\draw[draw=none,fill=darkseagreen11417699,line width=0.096pt,postaction={pattern=north east lines}] (axis cs:1.65,0) rectangle (axis cs:2,53.26);
\draw[draw=none,fill=darkslateblue7495126,line width=0.096pt,postaction={pattern=north west lines}] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,49.42);
\addlegendimage{ybar,area legend,draw=none,fill=darkslateblue7495126,line width=0.096pt,postaction={pattern=north west lines}}
\addlegendentry{Ours}

\draw[draw=none,fill=darkslateblue7495126,line width=0.096pt,postaction={pattern=north west lines}] (axis cs:1,0) rectangle (axis cs:1.35,66.33);
\draw[draw=none,fill=darkslateblue7495126,line width=0.096pt,postaction={pattern=north west lines}] (axis cs:2,0) rectangle (axis cs:2.35,59.42);
\draw (axis cs:0.175,49.92) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{\LARGE\bfseries -0.7\%};
\draw (axis cs:1.175,66.83) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{\LARGE\bfseries +2.3\%};
\draw (axis cs:2.175,59.92) node[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{\LARGE\bfseries +6.2\%};
\end{axis}

\end{tikzpicture}


==> tikz_figures/attention.tex <==
\begin{tikzpicture}[font=\small]

\def\gridLen{1/22*\linewidth}

\foreach \x in {0,...,5} {
    \foreach \y in {0,...,5}{
    \node[draw=black, fill=red!20, minimum size=\gridLen] at (\x*\gridLen,\y*\gridLen) (full_\x_\y){};
    }
}

\draw[decorate, decoration={brace,amplitude=5pt}] (-\gridLen/2, -\gridLen/2) -- (-\gridLen/2, 3*\gridLen+\gridLen/2) node[midway, left, xshift=-\gridLen/2] {\rotatebox{90}{Action}};

\draw[decorate, decoration={brace,amplitude=5pt}] (0-\gridLen/2, 4*\gridLen-\gridLen/2) -- (-\gridLen/2, 5*\gridLen+\gridLen/2) node[midway, left, xshift=-\gridLen/2] {\rotatebox{90}{Latent}};


\draw[decorate, decoration={brace,amplitude=5pt}] (-\gridLen/2, 5*\gridLen+\gridLen/2) -- (2*\gridLen-\gridLen/2, 5*\gridLen+\gridLen/2) node[midway, above,yshift=4pt] {Latent};

\draw[decorate, decoration={brace,amplitude=5pt}] (2*\gridLen-\gridLen/2, 5*\gridLen+\gridLen/2) -- (5*\gridLen+\gridLen/2, 5*\gridLen+\gridLen/2) node[midway, above,yshift=4pt] {Action};

\coordinate (full_attetion_center) at ($(full_0_0)!.50!(full_5_5)$);

\node[yshift=-4.1*\gridLen, align=center,font=\small\linespread{0.8}\selectfont] at (full_attetion_center) (full_attetion_caption) {Full\\attention};




\def\deAttOffset{6.5\gridLen}
\foreach \x in {0,...,5} {
    \foreach \y in {0,...,5}{
    \ifthenelse{\x < 2 \AND \y > 3} {
    \node[draw=black, fill=red!20, minimum size=\gridLen] at (\x*\gridLen+\deAttOffset,\y*\gridLen) (de_\x_\y){};
    }{
    \ifthenelse{\x > 1 \AND \y < 4} {
    \node[draw=black, fill=red!20, minimum size=\gridLen] at (\x*\gridLen+\deAttOffset,\y*\gridLen) (de_\x_\y){};
    }{
    \node[draw=black, minimum size=\gridLen] at (\x*\gridLen+\deAttOffset,\y*\gridLen) (de_\x_\y){};
    }
    }
    }
}

\draw[decorate, decoration={brace,amplitude=5pt}] (-\gridLen/2+\deAttOffset, 5*\gridLen+\gridLen/2) -- (2*\gridLen-\gridLen/2+\deAttOffset, 5*\gridLen+\gridLen/2) node[midway, above,yshift=4pt] { Latent};

\draw[decorate, decoration={brace,amplitude=5pt}] (2*\gridLen-\gridLen/2+\deAttOffset, 5*\gridLen+\gridLen/2) -- (5*\gridLen+\gridLen/2+\deAttOffset, 5*\gridLen+\gridLen/2) node[midway, above,yshift=4pt] {Action};

\coordinate (de_attetion_center) at ($(de_0_0)!.50!(de_5_5)$);

\node[xshift=\deAttOffset, align=center,font=\small\linespread{0.8}\selectfont] at (full_attetion_caption) (de_attetion_caption) {Decoupled\\ attention};





\def\uniAttOffset{2*6.5\gridLen}
\foreach \x in {0,...,5} {
    \foreach \y in {0,...,5}{
    \ifthenelse{\x < 4 \AND \y > 3} {
    \node[draw=black, fill=red!20, minimum size=\gridLen] at (\x*\gridLen+\uniAttOffset,\y*\gridLen) (uni_\x_\y){};
    }{
    \ifthenelse{\x > 1 \AND \y < 4} {
    \node[draw=black, fill=red!20, minimum size=\gridLen] at (\x*\gridLen+\uniAttOffset,\y*\gridLen) (uni_\x_\y){};
    }{
    \node[draw=black, minimum size=\gridLen] at (\x*\gridLen+\uniAttOffset,\y*\gridLen) (uni_\x_\y){};
    }
    }
    }
}

\draw[decorate, decoration={brace,amplitude=5pt}] (-\gridLen/2+\uniAttOffset, 5*\gridLen+\gridLen/2) -- (2*\gridLen-\gridLen/2+\uniAttOffset, 5*\gridLen+\gridLen/2) node[midway, above,yshift=4pt] {\footnotesize Latent};

\draw[decorate, decoration={brace,amplitude=5pt}] (2*\gridLen-\gridLen/2+\uniAttOffset, 5*\gridLen+\gridLen/2) -- (3*\gridLen+\gridLen/2+\uniAttOffset, 5*\gridLen+\gridLen/2) node[midway, above,yshift=4pt,align=center, font=\scriptsize\linespread{0.8}\selectfont] {Prior-\\action};
\draw[decorate, decoration={brace,amplitude=5pt}] (4*\gridLen-\gridLen/2+\uniAttOffset, 5*\gridLen+\gridLen/2) -- (5*\gridLen+\gridLen/2+\uniAttOffset, 5*\gridLen+\gridLen/2) node[midway, above,yshift=4pt,align=center, font=\scriptsize\linespread{0.8}\selectfont] {Post-\\action};

\coordinate (uni_attetion_center) at ($(uni_0_0)!.50!(uni_5_5)$);

\node[xshift=\deAttOffset, align=center, font=\small\linespread{0.8}\selectfont] at (de_attetion_caption) () {Unidirectional\\ attention};


\end{tikzpicture}

==> tikz_figures/chunk1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen11417699}{RGB}{114,176,99}
\definecolor{darkslateblue7495126}{RGB}{74,95,126}
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{axis}[
legend columns=-1, 
legend style={fill=none,
      at={(0.5, 1.05)},
      anchor=south,
      font=\large,
      draw opacity=1, text opacity=1, draw=black,
      /tikz/every even column/.append style={column sep=6pt},
      },
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0.7, xmax=7.3,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabels={20,40,60,80,100,200,400},
y grid style={darkgray176},
ylabel={\Large Success Rate (\%)},
ymajorgrids,
ymin=50, ymax=73,
ytick style={color=black}
]
\addplot [thick, darkseagreen11417699, dashed, mark=square*, mark size=3, mark options={solid}]
table [row sep=\\] {
1 54.96 \\
2 63.25 \\
3 63.5 \\
4 63.92 \\
5 64.64 \\
6 64.25 \\
7 61.08 \\
};
\addlegendentry{Ours w/o video prediction}
\addplot [thick, darkslateblue7495126, mark=*, mark size=3, mark options={solid}]
table [row sep=\\] {
1 56.25 \\
2 64.92 \\
3 67 \\
4 67.92 \\
5 71.86 \\
6 66.75 \\
7 65.5 \\
};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> tikz_figures/chunk2.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen11417699}{RGB}{114,176,99}
\definecolor{darkslateblue7495126}{RGB}{74,95,126}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver184219179}{RGB}{184,219,179}

\begin{axis}[
legend columns=-1, 
legend style={fill=none,
      at={(0.5, 1.05)},
      anchor=south,
      font=\large,
      draw opacity=1, text opacity=1, draw=black,
      /tikz/every even column/.append style={column sep=6pt},
      },
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={
  Dual Bottles\\Pick (Hard),
  Blocks Stack Easy,
  Bottles Adjust,
  Empty Cup Place
},
xticklabel style={text width=5em, align=center},
% symbolic x coords={A\\First, B\\Second, C\\Third, D\\T},
y grid style={darkgray176},
ylabel={\Large Success Rate (\%)},
ymin=0, ymax=77,
ytick style={color=black}
]
\draw[draw=none,fill=darkslateblue7495126,postaction={pattern=north east lines}] (axis cs:-0.3,0) rectangle (axis cs:-0.1,49);
\addlegendimage{ybar,area legend,draw=none,fill=darkslateblue7495126,postaction={pattern=north east lines}}
\addlegendentry{Chunk = 10}

\draw[draw=none,fill=darkslateblue7495126,postaction={pattern=north east lines}] (axis cs:0.7,0) rectangle (axis cs:0.9,28);
\draw[draw=none,fill=darkslateblue7495126,postaction={pattern=north east lines}] (axis cs:1.7,0) rectangle (axis cs:1.9,54);
\draw[draw=none,fill=darkslateblue7495126,postaction={pattern=north east lines}] (axis cs:2.7,0) rectangle (axis cs:2.9,69);
\draw[draw=none,fill=darkseagreen11417699,postaction={pattern=north west lines}] (axis cs:-0.1,0) rectangle (axis cs:0.1,53);
\addlegendimage{ybar,area legend,draw=none,fill=darkseagreen11417699,postaction={pattern=north west lines}}
\addlegendentry{Chunk = 20}

\draw[draw=none,fill=darkseagreen11417699,postaction={pattern=north west lines}] (axis cs:0.9,0) rectangle (axis cs:1.1,60);
\draw[draw=none,fill=darkseagreen11417699,postaction={pattern=north west lines}] (axis cs:1.9,0) rectangle (axis cs:2.1,57);
\draw[draw=none,fill=darkseagreen11417699,postaction={pattern=north west lines}] (axis cs:2.9,0) rectangle (axis cs:3.1,65);
\draw[draw=none,fill=silver184219179,postaction={pattern=crosshatch}] (axis cs:0.1,0) rectangle (axis cs:0.3,51);
\addlegendimage{ybar,area legend,draw=none,fill=silver184219179,postaction={pattern=crosshatch}}
\addlegendentry{Chunk = 40}

\draw[draw=none,fill=silver184219179,postaction={pattern=crosshatch}] (axis cs:1.1,0) rectangle (axis cs:1.3,71);
\draw[draw=none,fill=silver184219179,postaction={pattern=crosshatch}] (axis cs:2.1,0) rectangle (axis cs:2.3,59);
\draw[draw=none,fill=silver184219179,postaction={pattern=crosshatch}] (axis cs:3.1,0) rectangle (axis cs:3.3,8);
\end{axis}

\end{tikzpicture}


==> tikz_figures/intro.tex <==
\begin{tikzpicture}
    
% \node[draw, dashed, draw opacity=0.5, rounded corners, minimum width=\linewidth, minimum height=0.618\linewidth] (arch_rect) {\includegraphics[width=0.95\linewidth, height=0.618\linewidth]{ICCV2025-Author-Kit-Feb/figures/motivation.png}};

\node[draw, dashed, opacity=0.5, rounded corners, minimum width=\linewidth, minimum height=0.47\linewidth, anchor=north, yshift=-3pt]  (perf_rect) {}; %at (arch_rect.south)

\definecolor{darkseagreen11417699}{RGB}{114,176,99}
\definecolor{darkslateblue7495126}{RGB}{74,95,126}
\definecolor{silver184219179}{RGB}{184,219,179}


\begin{groupplot}[group style={
group size=3 by 1,
horizontal sep=4pt, 
},
axis lines=left,
axis line style={-},
width=\linewidth, 
ytick=\empty, ytick style={draw=none},
xtick=\empty, xtick style={draw=none},
]
\nextgroupplot[
tick pos=left,
xlabel={ALOHA~\cite{zhao2023aloha}},
xmin=0.0325, xmax=0.9675,
ylabel={Success Rate (\%)},
ymin=0, ymax=85,
at={($(perf_rect.south west)+(1.5em, 1.8em)$)},
anchor=south west,
width=1/2.05*\linewidth,
height=0.5*\linewidth,
ylabel style={yshift=-4pt}, 
legend columns=-1, 
legend style={fill=none,
      at={(0, 0)},
      draw=none,
      anchor=south,
      % draw opacity=1, text opacity=1, draw=black,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=8pt},
      legend to name = grouplegend,
      },
]
\draw[draw=none,fill=darkseagreen11417699,fill opacity=0.8,postaction={pattern=north west lines}] (axis cs:0.075,0) rectangle (axis cs:0.325,30.35);
\draw[draw=none,fill=silver184219179,fill opacity=0.8,postaction={pattern=horizontal lines}] (axis cs:0.375,0) rectangle (axis cs:0.625,47);
\draw[draw=none,fill=darkslateblue7495126,fill opacity=0.8,postaction={pattern=north east lines}] (axis cs:0.675,0) rectangle (axis cs:0.925,71.86);
\path [draw=black, dash pattern=on 3.7pt off 1.6pt, thick]
(axis cs:0.375,71.86)
--(axis cs:0.675,71.86);
\addlegendimage{ybar,area legend,draw=none,fill=darkseagreen11417699,fill opacity=0.8,postaction={pattern=north west lines}}
\addlegendentry{Diffusion Policy~\cite{chi2023diffusion}}
\addlegendimage{ybar,area legend,draw=none,fill=silver184219179,fill opacity=0.8,postaction={pattern=horizontal lines}}
\addlegendentry{ACT~\cite{zhao2023aloha}}
\addlegendimage{ybar,area legend,draw=none,fill=darkslateblue7495126,fill opacity=0.8,postaction={pattern=north east lines}}
\addlegendentry{Ours}

\draw (axis cs:0.5,71.86) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{\large\bfseries +24.9\%};
\draw[->,draw=black, thick, >=Stealth] (axis cs:0.5,47) -- (axis cs:0.5,71.86);

\nextgroupplot[
tick pos=left,
xlabel={RoboTwin~\cite{mu2024robotwin}},
xmin=0.0325, xmax=0.9675,
ymin=0, ymax=85,
width=1/2.05*\linewidth,
height=0.5*\linewidth,
]
\draw[draw=none,fill=darkseagreen11417699,fill opacity=0.8,postaction={pattern=north west lines}] (axis cs:0.075,0) rectangle (axis cs:0.325,27.77);
\draw[draw=none,fill=silver184219179,fill opacity=0.8,postaction={pattern=horizontal lines}] (axis cs:0.375,0) rectangle (axis cs:0.625,44.88);
\draw[draw=none,fill=darkslateblue7495126,fill opacity=0.8,postaction={pattern=north east lines}] (axis cs:0.675,0) rectangle (axis cs:0.925,55.98);
\path [draw=black, dash pattern=on 3.7pt off 1.6pt, thick]
(axis cs:0.375,55.98)
--(axis cs:0.675,55.98);

\draw (axis cs:0.5,55.98) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{\large\bfseries +11.1\%};
\draw[->,draw=black, thick, >=Stealth] (axis cs:0.5,44.88) -- (axis cs:0.5,55.98);

\nextgroupplot[
tick pos=left,
xlabel={Real-world},
xmin=0.0325, xmax=0.9675,
ymin=0, ymax=85,
width=1/2.05*\linewidth,
 height=0.5*\linewidth,
]
\draw[draw=none,fill=darkseagreen11417699,fill opacity=0.8,postaction={pattern=north west lines}] (axis cs:0.075,0) rectangle (axis cs:0.325,7.5);
\draw[draw=none,fill=silver184219179,fill opacity=0.8,postaction={pattern=horizontal lines}] (axis cs:0.375,0) rectangle (axis cs:0.625,27.5);
\draw[draw=none,fill=darkslateblue7495126,fill opacity=0.8,postaction={pattern=north east lines}] (axis cs:0.675,0) rectangle (axis cs:0.925,60);
\path [draw=black, dash pattern=on 3.7pt off 1.6pt, thick]
(axis cs:0.375,60)
--(axis cs:0.675,60);

\draw (axis cs:0.5,60) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{\large\bfseries +32.5\%};
\draw[->,draw=black, thick, >=Stealth] (axis cs:0.5,27.5) -- (axis cs:0.5,60);
\end{groupplot}
\node[anchor=north] at (perf_rect.north) {\ref*{grouplegend}};
\end{tikzpicture}

==> tikz_figures/overview.tex <==
\definecolor{ffnn_color}{RGB}{235,182,120}
\begin{tikzpicture}[
coder/.style={draw, 
    very thick, 
    rounded corners,
    minimum width=1/7*\linewidth,
    minimum height=1.618/7*\linewidth,
    fill=cyan!20,
    align=center
},
ffnn/.style={draw,
    rotate=270,
    minimum width=0.7/7*\linewidth, 
    minimum height=16pt,
    thick,
    fill=ffnn_color,
    align=center
},
photo/.style={
    inner sep=0pt, 
    % minimum width=1/10*\linewidth, 
},
arrow/.style={->, thick, >={Stealth[length=2mm]}},
small_arrow/.style={
    arrow,
    very thin, 
    >={Stealth[length=1.5mm]},
},
token/.style={draw,
    minimum size=(2*0.7/7*\linewidth + 14pt-10mm)/6,
    fill=gray!20,
},
noised_token/.style args={#1}{
    token, 
    image as pattern={name=Rnd-Patt-#1},
},
v_token/.style={
    token, 
    fill=magenta!40,
},
noised_v_token/.style={
    v_token, 
    image as pattern={name=Rnd-Patt-250},
},
a_token/.style={
    token, 
    fill=olive!50,
},
noised_a_token/.style={
    a_token,
    image as pattern={name=Rnd-Patt-1000},
},
]

\node[ffnn] (cnn) {CNN};

\node[ffnn, anchor=west] at ($(cnn.east)-(0, 14pt)$) (mlp) {MLP};

\node[photo, anchor=east, xshift=-5mm, label=below:Camera] at (cnn.south) (camera) {
\includegraphics[width=2.2cm]{figures/items/items_inputimage.png}
};

\node[photo, anchor=east, xshift=-5mm, label=below:Prop. states] at (mlp.south)  (prop_state) {
\includegraphics[width=2.2cm]{figures/items/items_propstate.png}};

\draw[arrow] (camera) -- (cnn);
\draw[arrow] (prop_state) -- (mlp);


\pgfmathsetlengthmacro{\tokenSize}{(2*0.7/7*\linewidth + 14pt-10mm)/6};

\foreach \i in {0,...,5} {
    \ifthenelse{\i = 3}{
    \node[rotate=270,anchor=south west, yshift=8mm, inner sep=0, align=center] at ($(cnn.north west)+(0,-\i*\tokenSize - \i*2mm)$) (ct\i) {$\cdots$};
    }{
    \ifthenelse{\i = 0}{
    \node[token, anchor=north west, xshift=7mm] at ($(cnn.north west)+(0,0)$) (ct\i) {};
    }{
    \node[token, anchor=north west, xshift=7mm] at ($(cnn.north west)+(0,-\i*\tokenSize - \i*2mm)$) (ct\i) {};
    }}
}

\node[fit={(ct0)(ct4)},draw, thick, rounded corners] (cnn_out) {}; 
\coordinate (cnn_out_mid) at ($(cnn.north)!0.3!(cnn.north-|cnn_out.west)$);
\coordinate (mlp_out_mid) at ($(mlp.north)!0.3!(mlp.north-|ct5.west)$);

\draw[arrow, rounded corners] (mlp.north) -- (mlp_out_mid)|-(ct5.west);
\draw[arrow, rounded corners] (cnn.north) -- (cnn_out_mid) |- (cnn_out.west);

\coordinate (enc_input_mid) at ($(ct0.east)!0.5!(ct5.east)$);

\node[coder, anchor=west] at ($(enc_input_mid) + (3.5mm, 0)$) (encoder) {Transformer\\encoder}; 

\foreach \i in {0,...,5}{
    \ifthenelse{\i = 3}{
    }{
        \draw[small_arrow] (ct\i) -- (ct\i -| encoder.west);
    }
}


\foreach \i in {0,...,5} {
    \ifthenelse{\i = 3}{
    \node[rotate=270, anchor=south west, yshift=5mm, inner sep=0, align=center] at ($(encoder.north east)+(0,-\i*\tokenSize - \i*2mm)$) (e_ct\i) {$\cdots$};
    }{
    \ifthenelse{\i = 0}{
    \node[token, anchor=north west, xshift=3.5mm] at ($(encoder.north east)+(0,0)$) (e_ct\i) {};
    }{
    \node[token, anchor=north west, xshift=3.5mm] at ($(encoder.north east)+(0,-\i*\tokenSize - \i*2mm)$) (e_ct\i) {};
    }
    
    \draw[small_arrow] (e_ct\i -| encoder.east) -- (e_ct\i.west);
    }
}

\coordinate (enc_emb_mid) at ($(encoder.east)!0.7!(e_ct1.west)$); 

\node[fit={(e_ct0)(e_ct5)(enc_emb_mid)},draw, thick, rounded corners] (obs_embds) {};



\foreach \i in {0,...,2} {
    \ifthenelse{\i = 1}{
    \node[rotate=270, anchor=south west, yshift=14.5mm, inner sep=0, align=center] at ($(e_ct0.north east)+(0,-\i*\tokenSize - \i*2mm)$) (noised_tok\i) {$\cdots$};
    }{
    \node[noised_v_token, anchor=north west, xshift=18mm] at ($(e_ct0.north west)+(0,-\i*\tokenSize - \i*2mm)$) (noised_tok\i) {};
    }
}

\foreach \i in {3,...,5} {
    \ifthenelse{\i = 4}{
    \node[rotate=270, anchor=south west, yshift=14.5mm, inner sep=0, align=center] at ($(e_ct0.north east)+(0,-\i*\tokenSize - \i*2mm)$) (noised_tok\i) {$\cdots$};
    }{
    \node[noised_a_token, anchor=north west, xshift=18mm] at ($(e_ct0.north west)+(0,-\i*\tokenSize - \i*2mm)$) (noised_tok\i) {};
    }
}

\node[fit={(noised_tok0)(noised_tok2)}, thick, draw, rounded corners, inner sep=2pt] (noised_v_tokens) {};
\node[fit={(noised_tok3)(noised_tok5)}, thick, draw, rounded corners, inner sep=2pt] (noised_a_tokens) {};


\node[rotate=-90, anchor=north, align=center, font=\tiny\linespread{0.8}\selectfont] at (noised_v_tokens.west) (noised_v_tokens_label) {\small Noised video\\\small tokens};
\node[rotate=-90, anchor=north, align=center,font=\tiny\linespread{0.8}\selectfont] at (noised_a_tokens.west) (noised_a_tokens_label) {\small Noised action\\\small tokens};

\coordinate (noised_tokens_mid) at ($(noised_tok0)!.5!(noised_tok5)$); 

\node[coder, anchor=west, xshift=5.5mm] at (noised_tokens_mid.east) (decoder) {Joint\\denoising\\decoder};

\foreach \i in {0,...,5} {
    \ifthenelse{\i =1 \OR \i = 4}{}{
    \draw[small_arrow] (noised_tok\i) -- (noised_tok\i -| decoder.west);
    }
}


\foreach \i in {0,...,2} {
    \ifthenelse{\i = 1}{
    \node[rotate=270, anchor=south west, yshift=5mm, inner sep=0, align=center] at ($(decoder.north east)+(0,-\i*\tokenSize - \i*2mm)$) (d_ct\i) {$\cdots$};
    }{
    \ifthenelse{\i = 0}{
    \node[v_token, anchor=north west, xshift=3.5mm] at ($(decoder.north east)+(0,0)$) (d_ct\i) {};
    }{
    \node[v_token, anchor=north west, xshift=3.5mm] at ($(decoder.north east)+(0,-\i*\tokenSize - \i*2mm)$) (d_ct\i) {};
    }
    
    \draw[small_arrow] (d_ct\i -| decoder.east) -- (d_ct\i.west);
    }
}

\foreach \i in {3,...,5} {
    \ifthenelse{\i = 4}{
    \node[rotate=270, anchor=south west, yshift=5mm, inner sep=0, align=center] at ($(decoder.north east)+(0,-\i*\tokenSize - \i*2mm)$) (d_ct\i) {$\cdots$};
    }{
    \ifthenelse{\i = 3}{
    \node[a_token, anchor=north west, xshift=3.5mm] at ($(decoder.north east)+(0,-\i*\tokenSize - \i*2mm)$) (d_ct\i) {};
    }{
    \node[a_token, anchor=north west, xshift=3.5mm] at ($(decoder.north east)+(0,-\i*\tokenSize - \i*2mm)$) (d_ct\i) {};
    }
    
    \draw[small_arrow] (d_ct\i -| decoder.east) -- (d_ct\i.west);
    }
}

\coordinate (decoder_v_output_mid) at ($(d_ct0)!0.6!(decoder.east)$);
\coordinate (decoder_a_output_mid) at ($(d_ct3)!0.6!(decoder.east)$);

\node[fit={(d_ct0)(d_ct2)(decoder_v_output_mid)}, thick, draw, rounded corners, inner sep=2pt] (v_tokens) {};
\node[fit={(d_ct3)(d_ct5)(decoder_a_output_mid)}, thick, draw, rounded corners, inner sep=2pt] (a_tokens) {};

\coordinate (decoder_north) at ($(decoder.north) + (0, 8pt)$); 

\draw[arrow, rounded corners] (obs_embds.north)|-(decoder_north)--(decoder.north);


\node[photo, anchor=west, xshift=8mm, label=below:Future frames] at (v_tokens.east) (future_frames) {
\includegraphics[width=2.2cm]{figures/items/item_futurevideo.png}
};

\node[photo, anchor=west, xshift=8mm, label=below:Future actions] at (a_tokens.east)  (future_actions) {
\includegraphics[width=2.2cm]{figures/items/items_futureaction.png}};

\draw[arrow] (v_tokens) -- (future_frames);
\draw[arrow] (a_tokens) -- (future_actions);


% \node[rotate=-90, anchor=south] at (obs_embds.east) (obv_embds_txt) {Observation embeddings};
\node[anchor=south, yshift=0.5em] at ($(obs_embds.north)!.5!(decoder.north)$) (obv_embds_txt) {\small Observation embeddings};
\end{tikzpicture}
